Aurora: Unified Video Editing with a Tool-Using Agent

Recent video editing models have converged on a unified conditioning design: a single diffusion transformer jointly consumes text, source video, and reference images, and one set of weights covers replacement, removal, style transfer, and reference-driven insertion. The design is flexible, but it assumes that the user already provides model-ready text, reference images, and spatial grounding for local edits, which real requests often omit. We present Aurora, an agentic video editing framework that pairs a tool-augmented vision-language model (VLM) agent with a unified video diffusion transformer. The VLM agent maps a raw user request to a structured edit plan aligned with the transformer's conditioning channels, thereby resolving textual and visual underspecification before generation. We train the VLM agent with supervised data for complete edit planning and reference-image selection, together with preference pairs for robust tool use and instruction refinement. We introduce AgentEdit-Bench to evaluate agent-enhanced video editing under textual and visual underspecification. Experiments on AgentEdit-Bench and two existing video editing benchmarks show that Aurora improves over instruction-only baselines and that the VLM agent transfers to compatible frozen video editing models. Project page: https://yeates.github.io/Aurora-Page

==> supp/figs/agentedit_bench_examples.tex <==

\definecolor{benchTagBg}{HTML}{2C3E50}
\providecommand{\benchTag}[1]{\colorbox{benchTagBg}{\textcolor{white}{\footnotesize\strut\,\texttt{#1}\,}}}

\newcommand{\benchcard}[3]{%
  \begin{minipage}[t]{\linewidth}
    \includegraphics[width=\linewidth]{#1}\\[3pt]
    \benchTag{#2}\\[1pt]
    \footnotesize\raggedright #3
  \end{minipage}%
}

\noindent
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/replace_le_creuset/source.jpg}{ip\_object\_replace}{Replace the \benchRegion{glass bowl of salad on the left of the counter} with a \benchTarget{red Le~Creuset Dutch oven}.}
\end{minipage}\hfill%
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/replace_eames/source.jpg}{ip\_object\_replace}{Replace the \benchRegion{white armchair in the background} with a \benchTarget{classic Eames Lounge Chair}.}
\end{minipage}\hfill%
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/add_hendricks/source.jpg}{ip\_object\_add}{Add a bottle of \benchTarget{Hendrick's Gin} on the \benchRegion{white counter to the left of the tray}.}
\end{minipage}

\vspace{8pt}

\noindent
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/add_kitchenaid/source.jpg}{ip\_object\_add}{Add a \benchTarget{red KitchenAid stand mixer} on the \benchRegion{counter in the background}.}
\end{minipage}\hfill%
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/add_goodyear/source.jpg}{ip\_object\_add}{Add a \benchTarget{Goodyear blimp} flying in the \benchRegion{empty blue sky to the left of the kite}.}
\end{minipage}\hfill%
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/background_nyc/source.jpg}{ip\_background\_change}{Change the \benchRegion{view through the window} to a \benchTarget{New York City skyline at sunset}, keeping the interior unchanged.}
\end{minipage}

\vspace{8pt}

\noindent
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/reasoning_lake/source.jpg}{reasoning}{Turn the lake into a \benchTarget{perfect mirror for the passing clouds} above.}
\end{minipage}\hfill%
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/removal_tennis/source.jpg}{removal}{Remove the \benchTarget{white tennis racket} on the court, including the \benchRegion{intricate shadow cast by its frame and strings} on the clay surface.}
\end{minipage}\hfill%
\begin{minipage}[t]{0.31\linewidth}
  \benchcard{supp/imgs/agentedit_bench/examples/removal_ballerinas/source.jpg}{removal}{Remove the \benchTarget{ballerina in the middle of the room} and reconstruct the \benchRegion{bright window, wall, and barre behind her}.}
\end{minipage}

